Viscosity of Quantum Hall Fluids

The viscosity of quantum fluids with an energy gap at zero temperature is non-dissipative and is related to the adiabatic curvature on the space of flat background metrics (which plays the role of the parameter space). For a quantum Hall fluid on two dimensional tori this viscosity is computed. In this case the average viscosity is quantized and is proportional to the total magnetic flux through the torus.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%
%!
% fig1
newpath
/Symbol findfont
15 scalefont
setfont
306 700 moveto
(t) show

newpath
/Symbol findfont
12 scalefont
setfont
380 580 moveto
(1) show

newpath
/Symbol findfont
12 scalefont
setfont
250 580 moveto
(0) show

newpath
/Times-Roman findfont
15 scalefont
setfont
300 500 moveto
(Figure 1) show

newpath
/Times-Roman findfont
15 scalefont
setfont
300 100 moveto
(Figure 2) show

newpath
264 600 moveto
108 0 rlineto
54 90 rlineto
-108 0 rlineto
closepath
stroke

newpath
264 600 moveto
108 0 rlineto
54 90 rlineto
-108 0 rlineto
closepath
.8 setgray
fill

0 setgray


300 200 translate
/center % string to be centered is last item on stack
  { dup stringwidth pop % gives length of string
   2 div  %  suppress this line for right adjustment
   neg 0 rmoveto show } def
gsave newpath 0 0 100 60 120 arc
0 100 rlineto 100 0 rlineto closepath
0.8 setgray fill grestore
newpath 0 0 100 0 180 arc stroke
newpath -120 0 moveto 120 0 lineto
0 0 moveto 0 5 lineto
-50 0 moveto 120 0 lineto
-50 0 moveto -50 186.6 lineto
50 0 moveto 50 186.6 lineto stroke
/Symbol findfont 12 scalefont setfont
/y -13 def
-100 y moveto (-1) center
-50 y moveto (-0.5) center
0 y moveto (0) center
50 y moveto (0.5) center
100 y moveto (1) center


showpage
